Robustness of voting mechanisms to external information in expectation

Analyses of voting algorithms often overlook informational externalities shaping individual votes. For example, pre-polling information often skews voters towards candidates who may not be their top choice, but who they believe would be a worthwhile recipient of their vote. In this work, we aim to understand the role of external information in voting outcomes. We study this by analyzing (1) the probability that voting outcomes align with external information, and (2) the effect of external information on the total utility across voters, or social welfare. In practice, voting mechanisms elicit coarse information about voter utilities, such as ordinal preferences, which initially prevents us from directly analyzing the effect of informational externalities with standard voting mechanisms. To overcome this, we present an intermediary mechanism for learning how preferences change with external information which does not require eliciting full cardinal preferences. With this tool in hand, we find that voting mechanisms are generally more likely to select the alternative most favored by the external information, and when external information reflects the population's true preferences, social welfare increases in expectation.

==> tikz/borda-w-condition-tighten.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc,patterns}
\begin{document}
\begin{tikzpicture}[scale=1.5]

% Define vertices
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (1,{sqrt(3)});

% Draw edges
\draw (A) -- (B) -- (C) -- cycle;

% Compute midpoints
\coordinate (AB) at ($(A)!0.5!(B)$);
\coordinate (AC) at ($(A)!0.5!(C)$);
\coordinate (BC) at ($(B)!0.5!(C)$);
\coordinate (uniform) at ($(AB)!0.333!(C)$);
\coordinate (ACtwothirds) at ($(A)!0.333!(C)$);
\coordinate (ABtwothirds) at ($(A)!0.333!(B)$);
\coordinate (ABonethird) at ($(A)!0.666!(B)$);
\coordinate (AConethird) at ($(A)!0.666!(C)$);
\coordinate (BCtwothirds) at ($(B)!0.333!(C)$);
\coordinate (BConethird) at ($(B)!0.666!(C)$);

% Draw lines to partition the simplex
\draw[orange,thick, fill = orange, fill opacity = 0.1] (A) -- (AC) -- (uniform) -- cycle;
\draw[red,thick, fill = red, fill opacity = 0.1] (A) -- (uniform) -- (AB) -- cycle;
\draw[blue,thick, fill = blue, fill opacity = 0.1] (B) -- (BC) -- (uniform) -- cycle;
\draw[purple,thick, fill = purple, fill opacity = 0.1] (B) -- (uniform) -- (AB) -- cycle;
\draw[green,thick, fill = green, fill opacity = 0.1] (C) -- (uniform) -- (BC) -- cycle;
\draw[yellow,thick, fill = yellow, fill opacity = 0.1] (C) -- (AC) -- (uniform) -- cycle;

%regions where w has top 2 preferring Qa
\draw[dashed,thick, pattern=north west lines, fill opacity = 0.7] (A) -- (ABtwothirds) -- (uniform) -- (ACtwothirds) -- cycle;
\draw[dashed,thick, pattern=north west lines, fill opacity = 0.7] (B) -- (ABonethird) -- (uniform) -- (BCtwothirds) -- cycle;
\draw[dashed,thick, pattern=north west lines, fill opacity = 0.7] (C) -- (BConethird) -- (uniform) -- (AConethird) -- cycle;

% possible histograms
% % \node at (A) {\textbullet};
% \node at (2/3,0) {\textbullet};
% \node at (4/3,0) {\textbullet};
% % \node at (B) {\textbullet};
% \node at (ACtwothirds) {\textbullet};
% \node at (AConethird) {\textbullet};
% % \node at (uniform) {\textbullet};
% \node at (BCtwothirds) {\textbullet};
% \node at (BConethird) {\textbullet};
% % \node at (C) {\textbullet};


% Label vertices
% \node[below] at (2/3, 0) {$(2,0,1)$};
% \node[below] at (4/3,0) {$(1,0,2)$};
% \node[above] at (ACtwothirds) {$(2,1,0)$};
% \node[above] at (AConethird) {$(1,2,0)$};
% \node[above] at (BCtwothirds) {$(0,1,2)$};
% \node[above] at (BConethird) {$(0,2,1)$};

% \clip (-.25, -0.5) -- (2.25, -0.5) -- (2.25, 2) -- (-.25, 2) -- cycle;

% \clip (A) -- (B) -- (C) -- cycle;

\end{tikzpicture}
\end{document}

==> tikz/borda_ind.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[scale=1.5]

% Define vertices
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (1,{sqrt(3)});

% Draw edges
\draw (A) -- (B) -- (C) -- cycle;

% Compute midpoints
\coordinate (AB) at ($(A)!0.5!(B)$);
\coordinate (AC) at ($(A)!0.5!(C)$);
\coordinate (BC) at ($(B)!0.5!(C)$);
\coordinate (uniform) at ($(AB)!0.333!(C)$);
\coordinate (ACtwothirds) at ($(A)!0.333!(C)$);
\coordinate (AConethird) at ($(A)!0.666!(C)$);
\coordinate (BCtwothirds) at ($(B)!0.333!(C)$);
\coordinate (BConethird) at ($(B)!0.666!(C)$);

% Draw lines to partition the simplex
\draw[orange,thick, fill = orange, fill opacity = 0.2] (A) -- (AC) -- (uniform) -- cycle;
\draw[red,thick, fill = red, fill opacity = 0.2] (A) -- (uniform) -- (AB) -- cycle;
\draw[blue,thick, fill = blue, fill opacity = 0.2] (B) -- (BC) -- (uniform) -- cycle;
\draw[purple,thick, fill = purple, fill opacity = 0.4] (B) -- (uniform) -- (AB) -- cycle;
\draw[green,thick, fill = green, fill opacity = 0.2] (C) -- (uniform) -- (BC) -- cycle;
\draw[yellow,thick, fill = yellow, fill opacity = 0.2] (C) -- (AC) -- (uniform) -- cycle;

% possible histograms
% \node at (A) {\textbullet};
\node at (2/3,0) {\textbullet};
\node at (4/3,0) {\textbullet};
% \node at (B) {\textbullet};
\node at (ACtwothirds) {\textbullet};
\node at (AConethird) {\textbullet};
% \node at (uniform) {\textbullet};
\node at (BCtwothirds) {\textbullet};
\node at (BConethird) {\textbullet};
% \node at (C) {\textbullet};


% Label vertices
\node[anchor=north east] at (2/3, 0) {$(2,0,1)$};
\node[anchor = north west] at (4/3,0) {$(1,0,2)$};
\node[anchor = south east] at ($(A)!0.18!(C)$) {$\underset{a \succ b \succ c}{\underbrace{(2,1,0)}}$};
% \node[anchor = south east] at (ACtwothirds) {\underset{$a \succ b \succ c$}{\underbrace{$(2,1,0)$}}};
\node[anchor = south east] at (AConethird) {$(1,2,0)$};
\node[anchor = south west] at ($(B)!0.18!(C)$) {$\underset{c \succ b \succ a}{\underbrace{(0,1,2)}}$};
\node[anchor = south west] at (BConethird) {$(0,2 ,1)$};

% \clip (-.25, -0.5) -- (2.25, -0.5) -- (2.25, 2) -- (-.25, 2) -- cycle;

% \clip (A) -- (B) -- (C) -- cycle;

\end{tikzpicture}
\end{document}

==> tikz/plurality_hist.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[scale=1.5]

% Define vertices
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (1,{sqrt(3)});

% Draw edges
\draw (A) -- (B) -- (C) -- cycle;

% Compute midpoints
\coordinate (AB) at ($(A)!0.5!(B)$);
\coordinate (AC) at ($(A)!0.5!(C)$);
\coordinate (BC) at ($(B)!0.5!(C)$);
\coordinate (uniform) at ($(AB)!0.333!(C)$);
\coordinate (ACtwothirds) at ($(A)!0.333!(C)$);
\coordinate (AConethird) at ($(A)!0.666!(C)$);
\coordinate (BCtwothirds) at ($(B)!0.333!(C)$);
\coordinate (BConethird) at ($(B)!0.666!(C)$);

% Draw lines to partition the simplex
\draw[red,thick, fill = red, fill opacity = 0.2] (A) -- (AC) -- (uniform) -- (AB) -- cycle;
\draw[blue,thick, fill = blue, fill opacity = 0.2] (B) -- (BC) -- (uniform) -- (AB) -- cycle;
\draw[yellow,thick, fill = yellow, fill opacity = 0.2] (C) -- (AC) -- (uniform) -- (BC) -- cycle;

% possible histograms
\node at (A) {\textbullet};
\node at (2/3,0) {\textbullet};
\node at (4/3,0) {\textbullet};
\node at (B) {\textbullet};
\node at (ACtwothirds) {\textbullet};
\node at (AConethird) {\textbullet};
\node at (uniform) {\textbullet};
\node at (BCtwothirds) {\textbullet};
\node at (BConethird) {\textbullet};
\node at (C) {\textbullet};


% Label vertices
\node[below] at (A) {$(1,0,0)$};
\node[below] at (B) {$(0,1,0)$};
\node[above] at (C) {$(0,0,1)$};
% \clip (-.25, -0.5) -- (2.25, -0.5) -- (2.25, 2) -- (-.25, 2) -- cycle;

% \clip (A) -- (B) -- (C) -- cycle;

\end{tikzpicture}
\end{document}

==> tikz/plurality_ind.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[scale=1.5]

% Define vertices
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (1,{sqrt(3)});

% Draw edges
\draw (A) -- (B) -- (C) -- cycle;

% Compute midpoints
\coordinate (AB) at ($(A)!0.5!(B)$);
\coordinate (AC) at ($(A)!0.5!(C)$);
\coordinate (BC) at ($(B)!0.5!(C)$);
\coordinate (uniform) at ($(AB)!0.333!(C)$);
\coordinate (ACtwothirds) at ($(A)!0.333!(C)$);
\coordinate (AConethird) at ($(A)!0.666!(C)$);
\coordinate (BCtwothirds) at ($(B)!0.333!(C)$);
\coordinate (BConethird) at ($(B)!0.666!(C)$);

% Draw lines to partition the simplex
\draw[red,thick, fill = red, fill opacity = 0.2] (A) -- (AC) -- (uniform) -- (AB) -- cycle;
\draw[blue,thick, fill = blue, fill opacity = 0.2] (B) -- (BC) -- (uniform) -- (AB) -- cycle;
\draw[yellow,thick, fill = yellow, fill opacity = 0.2] (C) -- (AC) -- (uniform) -- (BC) -- cycle;

% possible histograms
\node at (A) {\textbullet};
% \node at (2/3,0) {\textbullet};
% \node at (4/3,0) {\textbullet};
\node at (B) {\textbullet};
% \node at (ACtwothirds) {\textbullet};
% \node at (AConethird) {\textbullet};
% \node at (uniform) {\textbullet};
% \node at (BCtwothirds) {\textbullet};
% \node at (BConethird) {\textbullet};
\node at (C) {\textbullet};


% Label vertices
\node[below] at (A) {$(1,0,0)$};
\node[below] at (B) {$(0,0,1)$};
\node[above] at (C) {$(0,1,0)$};
% \clip (-.25, -0.5) -- (2.25, -0.5) -- (2.25, 2) -- (-.25, 2) -- cycle;

% \clip (A) -- (B) -- (C) -- cycle;

\end{tikzpicture}
\end{document}

==> tikz/plurality_social.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc,patterns}
\begin{document}
\begin{tikzpicture}[scale=1.5]

% Define vertices
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (1,{sqrt(3)});
\coordinate (w) at (0.75, 0.25);

% Draw edges
\draw (A) -- (B) -- (C) -- cycle;

% Compute midpoints
\coordinate (AB) at ($(A)!0.5!(B)$);
\coordinate (AC) at ($(A)!0.5!(C)$);
\coordinate (BC) at ($(B)!0.5!(C)$);
\coordinate (uniform) at ($(AB)!0.333!(C)$);
\coordinate (ACtwothirds) at ($(A)!0.333!(C)$);
\coordinate (AConethird) at ($(A)!0.666!(C)$);
\coordinate (BCtwothirds) at ($(B)!0.333!(C)$);
\coordinate (BConethird) at ($(B)!0.666!(C)$);

\coordinate (ABprime) at ($(A)!0.55!(B)$);
\coordinate (ACprime) at ($(A)!0.6!(C)$);
\coordinate (BCprime) at ($(B)!0.54!(C)$);
\coordinate (uniformpprime) at ($(ABprime)!0.52!(ACprime)$);
\coordinate (uniformprime) at ($(uniformpprime)!0.4!(BCprime)$);


% Draw lines to partition the simplex
\draw[red,thick, opacity = 0.2, fill = red, fill opacity = 0.2] (A) -- (AC) -- (uniform) -- (AB) -- cycle;
\draw[blue,thick, opacity = 0.2, fill = blue, fill opacity = 0.2] (B) -- (BC) -- (uniform) -- (AB) -- cycle;
\draw[yellow,thick, opacity = 0.2, fill = yellow, fill opacity = 0.2] (C) -- (AC) -- (uniform) -- (BC) -- cycle;

\draw[red,thick, opacity = 0.4, fill = red, fill opacity = 0.2] (A) -- (ACprime) -- (uniformprime) -- (ABprime) -- cycle;
\draw[blue,thick, opacity = 0.4, fill = blue, fill opacity = 0.2] (B) -- (BCprime) -- (uniformprime) -- (ABprime) -- cycle;
\draw[yellow,thick, opacity = 0.4, fill = yellow, fill opacity = 0.2] (C) -- (ACprime) -- (uniformprime) -- (BCprime) -- cycle;

\draw[black,thick, opacity = 0.0, fill opacity = 0.7, pattern = north west lines] (AC) -- (ACprime) -- (uniformprime) -- (1.1, 0.64) --  (uniform) -- cycle;
\draw[black,thick, opacity = 0.0, fill opacity = 0.7, pattern = north east lines] (AC) -- (ACprime) -- (uniformprime) -- (1.1, 0.64) --  (uniform) -- cycle;



% possible histograms
\node at (A) {\textbullet};
% \node at (2/3,0) {\textbullet};
% \node at (4/3,0) {\textbullet};
\node at (B) {\textbullet};
% \node at (ACtwothirds) {\textbullet};
% \node at (AConethird) {\textbullet};
% \node at (uniform) {\textbullet};
% \node at (BCtwothirds) {\textbullet};
% \node at (BConethird) {\textbullet};
\node at (C) {\textbullet};
\node at (w) {$\star$};

% \node at (ABprime) {\color{red}\textbullet};
% \node at (ACprime) {\color{blue}\textbullet};
% \node at (BCprime) {\textbullet};

% \node at (uniformprime) {\textbullet};

% Label vertices
\node[below] at (A) {$a \equiv (1,0,0)$};
\node[below] at (B) {$c \equiv (0,0,1)$};
\node[above] at (C) {$b \equiv (0,1,0)$};
\node[anchor = east] at (w) {$w$};
% \clip (-.25, -0.5) -- (2.25, -0.5) -- (2.25, 2) -- (-.25, 2) -- cycle;

% \clip (A) -- (B) -- (C) -- cycle;

\end{tikzpicture}
\end{document}

==> tikz/veto_ind.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[scale=1.5]

% Define vertices
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (1,{sqrt(3)});

% Draw edges
\draw (A) -- (B) -- (C) -- cycle;

% Compute midpoints
\coordinate (AB) at ($(A)!0.5!(B)$);
\coordinate (AC) at ($(A)!0.5!(C)$);
\coordinate (BC) at ($(B)!0.5!(C)$);
\coordinate (uniform) at ($(AB)!0.333!(C)$);
\coordinate (ACtwothirds) at ($(A)!0.333!(C)$);
\coordinate (AConethird) at ($(A)!0.666!(C)$);
\coordinate (BCtwothirds) at ($(B)!0.333!(C)$);
\coordinate (BConethird) at ($(B)!0.666!(C)$);

% Draw lines to partition the simplex
\draw[red,thick, fill = red, fill opacity = 0.2] (A) -- (uniform) -- (B) -- cycle;
\draw[blue,thick, fill = blue, fill opacity = 0.2] (B) -- (uniform) -- (C) -- cycle;
\draw[yellow,thick, fill = yellow, fill opacity = 0.2] (C) -- (uniform) -- (A) -- cycle;

% possible histograms
\node at (AB) {\textbullet};
% \node at (2/3,0) {\textbullet};
% \node at (4/3,0) {\textbullet};
\node at (BC) {\textbullet};
% \node at (ACtwothirds) {\textbullet};
% \node at (AConethird) {\textbullet};
% \node at (uniform) {\textbullet};
% \node at (BCtwothirds) {\textbullet};
% \node at (BConethird) {\textbullet};
\node at (AC) {\textbullet};


% Label vertices
\node[below] at (AB) {$(1,1,0)$};
\node[anchor = south west] at (BC) {$(0,1,1)$};
\node[anchor = south east] at (AC) {$(1,0,1)$};
% \clip (-.25, -0.5) -- (2.25, -0.5) -- (2.25, 2) -- (-.25, 2) -- cycle;

% \clip (A) -- (B) -- (C) -- cycle;

\end{tikzpicture}
\end{document}
